Chiral Effective Field Theory after Thirty Years: Nuclear Lattice Simulations

The introduction of chiral effective field theory by Steven Weinberg three decades ago has had a profound and lasting impact on nuclear physics. This brief review explores the impact of Weinberg's work on the field of nuclear lattice simulations. Rather than a summary of technical details, an effort is made to present the conceptual advances that made much of the recent progress possible.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

